Capacity Bounds for Discrete-Time, Amplitude-Constrained, Additive White Gaussian Noise Channels

The capacity-achieving input distribution of the discrete-time, additive white Gaussian noise (AWGN) channel with an amplitude constraint is discrete and seems difficult to characterize explicitly. A dual capacity expression is used to derive analytic capacity upper bounds for scalar and vector AWGN channels. The scalar bound improves on McKellips' bound and is within 0.1 bits of capacity for all signal-to-noise ratios (SNRs). The two-dimensional bound is within 0.15 bits of capacity provably up to 4.5 dB, and numerical evidence suggests a similar gap for all SNRs.

==> bounds1D_full.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
%height=2.36612903225806in,
scale only axis,
xmin=-1,
xmax=10,
xlabel={SNR (dB)},
xmajorgrids,
ymin=0.4,
ymax=1.5,
ylabel={Capacity Bounds},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,very thick]
  table[row sep=crcr]{%
-6	0.161369636200964\\
-5	0.197726912233456\\
-4	0.240747161361905\\
-3	0.291036421211282\\
-2	0.34887885452954\\
-1	0.414111415529076\\
0	0.485944154132943\\
1	0.562788137758867\\
2	0.642148645592367\\
3	0.720660888666061\\
4	0.794353416651163\\
5	0.8628\\
6	0.9402\\
7	1.0275\\
8	1.1220\\
9	1.21025480770124\\
10	1.30882500120638\\
11	1.39559002360505\\
12	1.46620597777841\\
13	1.63275472070543\\
14	1.7428163567042\\
15	1.86964626331398\\
};
\addlegendentry{Lower bound};

\addplot [color=blue,dashed,thick]
  table[row sep=crcr]{%
-6	0.161649661346921\\
-5	0.198204580581557\\
-4	0.24173747667284\\
-3	0.293051963222674\\
-2	0.352859525386757\\
-1	0.421721912601826\\
0	0.5\\
1	0.587818317346194\\
2	0.685052334875493\\
3	0.791341177455778\\
4	0.906123095650313\\
5	1.0286866043034\\
6	1.15822808981313\\
7	1.29390718678102\\
8	1.43489360958514\\
9	1.58040221195651\\
10	1.72971580931865\\
11	1.88219718352143\\
12	2.03729261745271\\
13	2.19452948368152\\
14	2.35351013136442\\
15	2.51390383667526\\
};
\addlegendentry{$1/2\log(1+\text{SNR})$};

\addplot [color=blue,solid,mark=o,mark size=2.5,mark options={solid},thick]
  table[row sep=crcr]{%
-6	0.313298421918392\\
-5	0.347257761813228\\
-4	0.384432718621389\\
-3	0.425034177484001\\
-2	0.469269555411963\\
-1	0.51733946820157\\
0	0.569434169554036\\
1	0.625729868184064\\
2	0.686385051393113\\
3	0.751536960538134\\
4	0.821298372427153\\
5	0.895754838828694\\
6	0.974962522835825\\
7	1.0589467458713\\
8	1.14770132414599\\
9	1.24118873118819\\
10	1.33934107743872\\
11	1.44206185313117\\
12	1.54922834090375\\
13	1.66069457327432\\
14	1.77629468956403\\
15	1.89584653801677\\
};
\addlegendentry{McKellips};

\addplot [color=blue,solid,mark=diamond,mark size=3.5,mark options={solid},thick]
  table[row sep=crcr]{%
-6     0.2279\\
-5     0.2564\\
-4     0.2903\\
-3     0.3307\\
-2     0.3786\\
-1     0.4347\\
0      0.4988\\
1      0.5700\\
2      0.6467\\
3      0.7269\\
4      0.8089\\
5      0.8917\\
6      0.9747\\
%7     1.0578\\
%8     1.1408\\
%9     1.2239\\
%10    1.3069\\
%11    1.3900\\
%12    1.4730\\
%13    1.5561\\
%14    1.6391\\
%15    1.7222\\
};
\addlegendentry{Refined};

\end{axis}
\end{tikzpicture}%

==> bounds2D_full.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.58031536638153in,
scale only axis,
xmin=-5,
xmax=25,
xlabel={$\text{SNR}$ (dB)},
xmajorgrids,
ymin=0.4,
ymax=8,
ylabel={Capacity Bounds},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small}
]
\addplot [color=red,solid,very thick]
  table[row sep=crcr]{%
-5	0.384281592903321\\
-4	0.478524051038729\\
-3	0.58149472201081\\
-2	0.697682594040937\\
-1	0.828216965657955\\
0	0.971888071362703\\
1	1.12557612261591\\
2	1.28429728960229\\
3	1.44132178162649\\
4	1.56400842299929\\
5	1.80319597687237\\
6	2.03183943337364\\
7	2.25059473509028\\
8	2.45583214510868\\
9	2.64047716777868\\
10	2.85572721331768\\
11	3.10590300772958\\
12	3.31401908890385\\
13	3.56779023432795\\
14	3.85445320828492\\
15	4.082307490959\\
16	4.38068569316326\\
17	4.67233390223964\\
18	4.94444707881743\\
19	5.23336692176461\\
20	5.53625977094028\\
21	5.82177319312868\\
22	6.12793098947061\\
23	6.42078938398519\\
24	6.74638768329348\\
25	7.05289299248812\\
};
\addlegendentry{Lower bound};

\addplot [color=blue,dashed,thick]
  table[row sep=crcr]{%
-5	0.396409161163114\\
-4	0.48347495334568\\
-3	0.586103926445348\\
-2	0.705719050773513\\
-1	0.843443825203652\\
0	1\\
1	1.17563663469239\\
2	1.37010466975099\\
3	1.58268235491156\\
4	1.81224619130063\\
5	2.0573732086068\\
6	2.31645617962626\\
7	2.58781437356203\\
8	2.86978721917029\\
9	3.16080442391302\\
10	3.4594316186373\\
11	3.76439436704286\\
12	4.07458523490543\\
13	4.38905896736305\\
14	4.70702026272884\\
15	5.02780767335052\\
16	5.3508761542486\\
17	5.67577990180488\\
18	6.00215644400198\\
19	6.32971245944191\\
20	6.65821148275179\\
21	6.98746345895592\\
22	7.31731600193655\\
23	7.64764716249041\\
24	7.97835949780125\\
25	8.30937524121281\\
};
\addlegendentry{$\log(1+P)$};

\addplot [color=blue,solid,mark=o,mark size=2.5,mark options={solid},thick]
  table[row sep=crcr]{%
-5	1.07933219075026\\
-3	1.28639487240923\\
-1	1.52201465010971\\
1	1.78737341273123\\
3	2.08327246933848\\
5	2.41013894129156\\
7	2.76803495388981\\
9	3.15665936362013\\
11	3.57534033112611\\
13	4.0230264535605\\
15	4.49828979794224\\
17	4.99935335913516\\
19	5.52414877157914\\
21	6.07040085647899\\
23	6.63572790845897\\
25	7.21774328342879\\
};
\addlegendentry{McKellips};

\addplot [color=blue,solid,mark=asterisk,mark size=2.5,mark options={solid},thick]
  table[row sep=crcr]{%
-5	0.42177751187092\\
-3	0.60413802000342\\
-1	0.847271527164506\\
1	1.15103777121458\\
3	1.50403038169789\\
5	1.89306204537921\\
% 7	2.30880311552489\\
% 9	2.74479475435329\\
% 11	3.19624123164846\\
% 13	3.65948597911043\\
% 14	3.89462673355558\\
% 15	4.13171661047937\\
% 16	4.37050333650483\\
% 17	4.61076555947978\\
% 18	4.85230919241586\\
% 19	5.09496419736915\\
% 20	5.33858174659411\\
% 21	5.5830317112219\\
% 22	5.82820043689172\\
% 23	6.07398877245959\\
% 24	6.3203103229361\\
% 25	6.5670899016917\\
};
\addlegendentry{Refined};

\addplot [color=green,solid,mark=square,mark size=2.5,mark options={solid},thick]
  table[row sep=crcr]{%
% -5	1.04004787086084\\
% -3	1.06852665920902\\
% -1	1.168749816228\\
% 1	1.3508258361939\\
% 3	1.61225440440316\\
5	1.94141951568341\\
7	2.32321172560059\\
9	2.74535520921108\\
11	3.2016677092876\\
13	3.68901616765074\\
15	4.20434829103437\\
17	4.74441500302557\\
19	5.3059618276815\\
21	5.88587922177028\\
23	6.48130331277347\\
25	7.08967245092541\\
};
\addlegendentry{Numerical};

\end{axis}
\end{tikzpicture}%

==> bounds4D_full.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.26829786480649in,
scale only axis,
xmin=-5,
xmax=30,
xlabel={SNR (dB)},
xmajorgrids,
ymin=0,
ymax=20,
ylabel={Capacity bounds},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small}
]
\addplot [color=blue,solid,mark=o,mark size=2.5,mark options={solid},thick]
  table[row sep=crcr]{%
-5	2.5681055127746\\
-3	3.09012829424184\\
-1	3.682226855266\\
1	4.34217597970433\\
3	5.06563561053951\\
5	5.84694989941574\\
7	6.68000496840671\\
9	7.55893833655714\\
11	8.47860235830749\\
13	9.4347817421539\\
15	10.4242167150095\\
17	11.444494680545\\
19	12.4938647340464\\
21	13.5710172424894\\
23	14.674861699714\\
25	15.8043301757907\\
27	16.9582279592759\\
29	18.1351448962818\\
31	19.333430204287\\
33	20.5512223627165\\
35	21.7865172607328\\
};
\addlegendentry{McKellips};

\addplot [color=blue,dashed,thick]
  table[row sep=crcr]{%
-5	0.792818322326228\\
-3	1.1722078528907\\
-1	1.6868876504073\\
1	2.35127326938478\\
3	3.16536470982311\\
5	4.11474641721359\\
7	5.17562874712406\\
9	6.32160884782605\\
11	7.52878873408572\\
13	8.77811793472609\\
15	10.055615346701\\
17	11.3515598036098\\
19	12.6594249188838\\
21	13.9749269179118\\
23	15.2952943249808\\
25	16.6187504824256\\
27	17.9441630866419\\
29	19.2708131566433\\
31	20.5982452253145\\
33	21.926171184662\\
35	23.2544089604321\\
};
\addlegendentry{$\frac{n}{2}\log(1+P)$};

\addplot [color=blue,solid,mark=asterisk,mark size=2.5,mark options={solid},thick]
  table[row sep=crcr]{%
-5	0.883428522006152\\
-3	1.25193570445074\\
-1	1.74089777085116\\
1	2.36069003375364\\
3	3.10193719477868\\
5	3.94443017715178\\
7	4.86687240857007\\
%9	5.85071650764165\\
%11	6.88098816474661\\
%13	7.94604619111233\\
%15	9.03702470629931\\
%17	10.1472484329013\\
%19	11.2717234124136\\
%21	12.4067267443794\\
%23	13.5494887269631\\
%25	14.6979516076557\\
%27	15.8505884079355\\
%29	17.0062675702504\\
%31	18.1641520365707\\
%33	19.3236240318468\\
%35	20.484228980497\\
};
\addlegendentry{Refined};

\addplot [color=green,solid,mark=square,mark size=2.5,mark options={solid},thick]
  table[row sep=crcr]{%
%-5	0.883428522005537\\
%-3	1.25193570444887\\
%-1	1.74089777199123\\
%1	2.360690033759\\
%3	3.10193718631718\\
%5	3.94443017715024\\
7	4.86687241120768\\
9	5.85071650763746\\
11	6.88098816474191\\
13	7.94608760791583\\
15	9.04891453254959\\
17	10.1917341683648\\
19	11.3683591679596\\
21	12.5732732044529\\
23	13.8016531434087\\
25	15.0493515310067\\
27	16.312851985811\\
29	17.5892084430832\\
31	18.8759770685141\\
33	20.1711472654891\\
35	21.4730760374037\\
};
\addlegendentry{Numerical}

\addplot [color=red,solid,very thick]
  table[row sep=crcr]{%
-5	0.43947253822714\\
-3	0.668559227454527\\
-1	0.998048263179633\\
1	1.4536077843757\\
3	2.05438648258939\\
5	2.80676111368566\\
7	3.70198053556319\\
9	4.71936438727277\\
11	5.8328334925088\\
13	7.01699767050501\\
15	8.25065231564489\\
17	9.51775454377826\\
19	10.8069259745938\\
21	12.1104288612115\\
23	13.4231422327072\\
25	14.7417354665218\\
27	16.0640662959193\\
29	17.3887665016762\\
31	18.7149661334127\\
33	20.0421136174639\\
35	21.3698598656049\\
};
\addlegendentry{Lower bound}

\end{axis}
\end{tikzpicture}%
